Competitive division of a mixed manna

A mixed manna contains goods (that everyone likes), bads (that everyone dislikes), as well as items that are goods to some agents, but bads or satiated to others. If all items are goods and utility functions are homothetic, concave (and monotone), the Competitive Equilibrium with Equal Incomes maximizes the Nash product of utilities: hence it is welfarist (determined utility-wise by the feasible set of profiles), single-valued and easy to compute. We generalize the Gale-Eisenberg Theorem to a mixed manna. The Competitive division is still welfarist and related to the product of utilities or disutilities. If the zero utility profile (before any manna) is Pareto dominated, the competitive profile is unique and still maximizes the product of utilities. If the zero profile is unfeasible, the competitive profiles are the critical points of the product of disutilities on the efficiency frontier, and multiplicity is pervasive. In particular the task of dividing a mixed manna is either good news for everyone, or bad news for everyone. We refine our results in the practically important case of linear preferences, where the axiomatic comparison between the division of goods and that of bads is especially sharp. When we divide goods and the manna improves, everyone weakly benefits under the competitive rule; but no reasonable rule to divide bads can be similarly Resource Monotonic. Also, the much larger set of Non Envious and Efficient divisions of bads can be disconnected so that it will admit no continuous selection.

==> 4a4b4c.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3a3b3c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.23686927bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2904945)%
    \put(0.01285091,0.24909605){\makebox(0,0)[rb]{\smash{}}}%
    \put(0.2168168,-0.01333563){\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength]{4a4b4c.pdf}}%
    \put(0.36962513,0.18730834){\makebox(0,0)[rb]{\smash{}}}%
    \put(0.52398368,-0.01333563){\makebox(0,0)[b]{\smash{}}}%
    \put(0.72639934,0.24909605){\makebox(0,0)[rb]{\smash{}}}%
    \put(0.83137201,-0.01333563){\makebox(0,0)[b]{\smash{}}}%
    \put(0.21351872,0.00373786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\delta$}}%
    \put(0.00707805,0.24931872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\gamma$}}%
    \put(0.15176964,0.24318681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\Delta^*$}}%
    \put(0.21975863,0.16271895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\Gamma^*$}}%
    \put(0.52054452,0.00373786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\delta$}}%
    \put(0.36358919,0.18746174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\gamma$}}%
    \put(0.44642383,0.22457592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\Delta^*$}}%
    \put(0.55765892,0.08859815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\Gamma^*$}}%
    \put(0.82767787,0.00373786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\delta$}}%
    \put(0.72020814,0.24931872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\gamma$}}%
    \put(0.74979186,0.09720434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\Delta^*$}}%
    \put(0.87716356,0.11334094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\Gamma^*$}}%
  \end{picture}%
\endgroup%


==> fig23new.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig23new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350.66929131bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75312413)(0,0.165)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig23new.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig23new.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig23new.pdf}}%
    \put(0.11350736,0.38925854){\rotatebox{90}{\makebox(0,0)[b]{\smash{$y_b$}}}}%
    \put(0.29579839,0.19079561){\makebox(0,0)[b]{\smash{$y_a$}}}%
    \put(0.55612052,0.38925854){\rotatebox{90}{\makebox(0,0)[b]{\smash{$y_b$}}}}%
    \put(0.73841155,0.19079561){\makebox(0,0)[b]{\smash{$y_a$}}}%
    \end{picture}%
\endgroup%

